Principal Eigenvalue for Coupled Local/Nonlocal Operators: Strict Monotonicity and Asymptotic Behavior

In this paper, we investigate the properties of the generalized principal eigenvalue for a coupled local/nonlocal operator. First, we establish sufficient conditions to guarantee strict monotonicity properties, obtaining weaker hypotheses than those currently available in the literature for nonlocal operators. Next, we establish several results concerning the asymptotic behavior of this generalized eigenvalue, along with the convergence of the corresponding eigenfunctions. These results are very useful for the study of nonlinear problems. Our findings reveal novel phenomena that are not present in purely local or purely nonlocal cases. The main mathematical difficulty lies in the fact that the generalized eigenvalue does not always admit an eigenfunction, in addition to the inherent technicalities of the considered coupling.

==> fig1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,340); %set diagram left start at 0, and has height of 340

%Shape: Ellipse [id:dp8998697591784376] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (43.67,99) .. controls (43.67,58.68) and (90.23,26) .. (147.67,26) .. controls (205.1,26) and (251.67,58.68) .. (251.67,99) .. controls (251.67,139.32) and (205.1,172) .. (147.67,172) .. controls (90.23,172) and (43.67,139.32) .. (43.67,99) -- cycle ;
%Shape: Ellipse [id:dp5425504589120801] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (102.67,97.5) .. controls (102.67,78.45) and (126.17,63) .. (155.17,63) .. controls (184.16,63) and (207.67,78.45) .. (207.67,97.5) .. controls (207.67,116.55) and (184.16,132) .. (155.17,132) .. controls (126.17,132) and (102.67,116.55) .. (102.67,97.5) -- cycle ;
%Shape: Ellipse [id:dp9886975774395605] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (291.67,100) .. controls (291.67,59.68) and (338.23,27) .. (395.67,27) .. controls (453.1,27) and (499.67,59.68) .. (499.67,100) .. controls (499.67,140.32) and (453.1,173) .. (395.67,173) .. controls (338.23,173) and (291.67,140.32) .. (291.67,100) -- cycle ;
%Shape: Ellipse [id:dp3010007038278988] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (350.67,98.5) .. controls (350.67,79.45) and (374.17,64) .. (403.17,64) .. controls (432.16,64) and (455.67,79.45) .. (455.67,98.5) .. controls (455.67,117.55) and (432.16,133) .. (403.17,133) .. controls (374.17,133) and (350.67,117.55) .. (350.67,98.5) -- cycle ;

%Shape: Polygon Curved [id:ds5606025013776861] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (244.42,228.02) .. controls (244.91,180.04) and (85.12,204.62) .. (114.09,228.02) .. controls (143.05,251.42) and (154.15,254.93) .. (114.09,298.22) .. controls (74.02,341.51) and (246,344.08) .. (244.42,298.22) .. controls (242.85,252.35) and (243.94,275.99) .. (244.42,228.02) -- cycle ;
%Straight Lines [id:da9521566336063034] 
\draw    (244,259.25) -- (284,259.25) ;
%Shape: Regular Polygon [id:dp7851792042114863] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (283.04,229.02) .. controls (282.56,181.04) and (442.34,205.62) .. (413.38,229.02) .. controls (384.42,252.42) and (373.31,255.93) .. (413.38,299.22) .. controls (453.45,342.51) and (281.47,345.08) .. (283.04,299.22) .. controls (284.62,253.35) and (283.53,276.99) .. (283.04,229.02) -- cycle ;


% Text Node
\draw (208,21.4) node [anchor=north west][inner sep=0.75pt]    {$\Omega $};
% Text Node
\draw (54,82.4) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{\ell }$};
% Text Node
\draw (149.67,102.4) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{n\ell }$};
% Text Node
\draw (456,22.4) node [anchor=north west][inner sep=0.75pt]    {$\Omega $};
% Text Node
\draw (405.17,101.9) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{\ell }$};
% Text Node
\draw (305.67,87.4) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{n\ell }$};
% Text Node
\draw (246.67,241.57) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.88em}{1.06em}\selectfont]  {$\operatorname{d< \delta }$};
% Text Node
\draw (195,221.4) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{\ell }$};
% Text Node
\draw (292.67,218.4) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{n\ell }$};


\end{tikzpicture}

==> fig3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,311); %set diagram left start at 0, and has height of 311

%Shape: Ellipse [id:dp73932167544386] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (4,190.12) .. controls (4,136.36) and (52.06,92.78) .. (111.33,92.78) .. controls (170.61,92.78) and (218.67,136.36) .. (218.67,190.12) .. controls (218.67,243.88) and (170.61,287.46) .. (111.33,287.46) .. controls (52.06,287.46) and (4,243.88) .. (4,190.12) -- cycle ;
%Shape: Ellipse [id:dp3258390892332539] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (78.61,203.58) .. controls (78.61,180) and (98.65,160.88) .. (123.38,160.88) .. controls (148.1,160.88) and (168.15,180) .. (168.15,203.58) .. controls (168.15,227.16) and (148.1,246.28) .. (123.38,246.28) .. controls (98.65,246.28) and (78.61,227.16) .. (78.61,203.58) -- cycle ;
%Shape: Ellipse [id:dp5600155391517571] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (102.49,196.52) .. controls (102.49,187.77) and (112.51,180.68) .. (124.87,180.68) .. controls (137.23,180.68) and (147.25,187.77) .. (147.25,196.52) .. controls (147.25,205.27) and (137.23,212.36) .. (124.87,212.36) .. controls (112.51,212.36) and (102.49,205.27) .. (102.49,196.52) -- cycle ;
%Shape: Ellipse [id:dp4651148038090681] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (22.55,153.29) .. controls (22.55,141.3) and (33.09,131.58) .. (46.1,131.58) .. controls (59.11,131.58) and (69.66,141.3) .. (69.66,153.29) .. controls (69.66,165.28) and (59.11,175.01) .. (46.1,175.01) .. controls (33.09,175.01) and (22.55,165.28) .. (22.55,153.29) -- cycle ;
%Shape: Ellipse [id:dp3881612511648378] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (224,192.49) .. controls (224,138.73) and (272.05,95.15) .. (331.33,95.15) .. controls (390.61,95.15) and (438.67,138.73) .. (438.67,192.49) .. controls (438.67,246.25) and (390.61,289.83) .. (331.33,289.83) .. controls (272.05,289.83) and (224,246.25) .. (224,192.49) -- cycle ;
%Shape: Ellipse [id:dp9732514521489737] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (298.61,202.79) .. controls (298.61,179.21) and (318.65,160.09) .. (343.38,160.09) .. controls (368.1,160.09) and (388.14,179.21) .. (388.14,202.79) .. controls (388.14,226.37) and (368.1,245.49) .. (343.38,245.49) .. controls (318.65,245.49) and (298.61,226.37) .. (298.61,202.79) -- cycle ;
%Shape: Ellipse [id:dp4081786622814705] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (309.06,185.43) .. controls (309.06,176.69) and (319.08,169.59) .. (331.44,169.59) .. controls (343.8,169.59) and (353.82,176.69) .. (353.82,185.43) .. controls (353.82,194.18) and (343.8,201.27) .. (331.44,201.27) .. controls (319.08,201.27) and (309.06,194.18) .. (309.06,185.43) -- cycle ;
%Shape: Ellipse [id:dp22601649373772048] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (261.09,165.96) .. controls (261.09,153.97) and (271.64,144.25) .. (284.65,144.25) .. controls (297.66,144.25) and (308.2,153.97) .. (308.2,165.96) .. controls (308.2,177.96) and (297.66,187.68) .. (284.65,187.68) .. controls (271.64,187.68) and (261.09,177.96) .. (261.09,165.96) -- cycle ;


% Text Node
\draw (164.02,91.41) node [anchor=north west][inner sep=0.75pt]    {$\Omega $};
% Text Node
\draw (8.63,174.35) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{\ell }$};
% Text Node
\draw (89.41,215.22) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{n\ell }$};
% Text Node
\draw (113.71,183.54) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{n\ell }^{0}$};
% Text Node
\draw (40.42,149.49) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{\ell }^{0}$};
% Text Node
\draw (384.01,93.79) node [anchor=north west][inner sep=0.75pt]    {$\Omega $};
% Text Node
\draw (228.63,176.73) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{\ell }$};
% Text Node
\draw (309.4,217.6) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{n\ell }$};
% Text Node
\draw (322.83,175.62) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{n\ell }^{0}$};
% Text Node
\draw (283.45,158.2) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{\ell }^{0}$};


\end{tikzpicture}

==> fig4.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ejjf6l9as lines}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ejjf6l9as}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{\mcSize}{0}}
\pgfusepath{stroke}}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ce0ds7zyy}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ce0ds7zyy}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,264); %set diagram left start at 0, and has height of 264

%Shape: Ellipse [id:dp4438919075267216] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (190.81,138.14) .. controls (190.81,83.94) and (241.99,40) .. (305.11,40) .. controls (368.24,40) and (419.41,83.94) .. (419.41,138.14) .. controls (419.41,192.34) and (368.24,236.28) .. (305.11,236.28) .. controls (241.99,236.28) and (190.81,192.34) .. (190.81,138.14) -- cycle ;
%Shape: Ellipse [id:dp7533315833903335] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_ejjf6l9as,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][line width=0.75]  (223.61,137.17) .. controls (223.61,97.92) and (261.13,66.11) .. (307.42,66.11) .. controls (353.72,66.11) and (391.24,97.92) .. (391.24,137.17) .. controls (391.24,176.42) and (353.72,208.24) .. (307.42,208.24) .. controls (261.13,208.24) and (223.61,176.42) .. (223.61,137.17) -- cycle ;
%Straight Lines [id:da13993123878753466] 
\draw    (341.48,170.36) -- (367.24,203.53) -- (395.91,240.45) ;
%Shape: Ellipse [id:dp7876315664248038] 
\draw  [pattern=_ce0ds7zyy,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][line width=1.5]  (250.68,138.14) .. controls (250.68,114.91) and (275.05,96.08) .. (305.11,96.08) .. controls (335.17,96.08) and (359.54,114.91) .. (359.54,138.14) .. controls (359.54,161.37) and (335.17,180.2) .. (305.11,180.2) .. controls (275.05,180.2) and (250.68,161.37) .. (250.68,138.14) -- cycle ;
%Shape: Ellipse [id:dp8366046731758745] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  (277.9,137.17) .. controls (277.9,125.56) and (291.12,116.14) .. (307.42,116.14) .. controls (323.73,116.14) and (336.95,125.56) .. (336.95,137.17) .. controls (336.95,148.79) and (323.73,158.2) .. (307.42,158.2) .. controls (291.12,158.2) and (277.9,148.79) .. (277.9,137.17) -- cycle ;
%Straight Lines [id:da08599154820758459] 
\draw    (419,130) -- (429,130) ;

% Text Node
\draw (378.52,46.27) node [anchor=north west][inner sep=0.75pt]    {$\Omega $};
% Text Node
\draw (272.8,153.18) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\Omega _{n\ell *}$};
% Text Node
\draw (299.27,127.09) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{n\ell }$};
% Text Node
\draw (281,69.92) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\Omega _{\ell *}$};
% Text Node
\draw (197.92,104.41) node [anchor=north west][inner sep=0.75pt]    {$\Omega {_{\ell }}$};
% Text Node
\draw (397,231.4) node [anchor=north west][inner sep=0.75pt]    {$\Gamma $};
% Text Node
\draw (429,119.4) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{0}$};


\end{tikzpicture}
